Ensuring Semantics in Weights of Implicit Neural Representations through the Implicit Function Theorem

Weight Space Learning (WSL), which frames neural network weights as a data modality, is an emerging field with potential for tasks like meta-learning or transfer learning. Particularly, Implicit Neural Representations (INRs) provide a convenient testbed, where each set of weights determines the corresponding individual data sample as a mapping from coordinates to contextual values. So far, a precise theoretical explanation for the mechanism of encoding semantics of data into network weights is still missing. In this work, we deploy the Implicit Function Theorem (IFT) to establish a rigorous mapping between the data space and its latent weight representation space. We analyze a framework that maps instance-specific embeddings to INR weights via a shared hypernetwork, achieving performance competitive with existing baselines on downstream classification tasks across 2D and 3D datasets. These findings offer a theoretical lens for future investigations into network weights.

==> pic/interpolate.tex <==
\begin{tikzpicture}[font=\small]

% ---------- Layout parameters ----------
\def\sidew{2cm}      % width of side images (recon/input)
\def\interpw{2cm}  % width of each interpolated image
\def\sideX{5.4cm}    % horizontal position of left/right columns (increased to avoid overlap)
\def\topY{0.6cm}     % vertical position for top row (reconstruction + interpolation)
\def\botY{-1cm}    % vertical position for bottom row (original + arrow)
\def\gapLR{0.0cm}    % horizontal gap from side columns to interpolations band
\def\interpSpacing{1.4cm} % horizontal spacing between interpolated images (dense but no overlap)
% -------------------------------------------

% Top row: Reconstructions and Interpolations at same height
\node[inner sep=0pt] (Arec) at (-\sideX, \topY) {\includegraphics[width=\sidew]{pic/pcd/recon_13676.png}};
\node[below=-11pt of Arec, align=center] {Reconstruction};

\node[inner sep=0pt] (Brec) at (\sideX, \topY) {\includegraphics[width=\sidew]{pic/pcd/recon_4906.png}};
\node[below=-11pt of Brec, align=center] {Reconstruction};

% Bottom row: Original images
\node[inner sep=0pt] (Ainp) at (-\sideX, \botY) {\includegraphics[width=\sidew]{pic/pcd/orig_13676.png}};
\node[below=-11pt of Ainp, align=center] {Original input};

\node[inner sep=0pt] (Binp) at (\sideX, \botY) {\includegraphics[width=\sidew]{pic/pcd/orig_4906.png}};
\node[below=-11pt of Binp, align=center] {Original input};

% Start and end of the interpolation row (at same height as reconstructions)
\coordinate (Istart) at ($(Arec.east)+(\gapLR+0.8cm,0)$);
\coordinate (Iend)   at ($(Brec.west)+(-\gapLR,0)$);

% Interpolated images (5 across), densely packed with slight overlap
\foreach \k [count=\i from 0] in {1,3,5,7,9} {
  \path let \p1 = (Istart), \p2 = (Iend) in
    node[inner sep=0pt] (I\k) at ($(Istart)+(\i*1.8cm,0)$) {\includegraphics[width=\interpw]{pic/pcd/0\k.png}};
}

% Arrow under the interpolation row (aligned with center of interpolated pictures)
\draw[<->,line width=0.8pt]
  ($(Istart)+(0.6cm,-1.2cm)$) -- ($(Iend)+(-1.1cm,-1.2cm)$)
  node[midway,below=2pt] {Linear interpolation between two samples};

\end{tikzpicture}


==> pic/network_arch.tex <==
\definecolor{df4a4a}{HTML}{df4a4a}
\begin{tikzpicture}[
    box/.style={draw, rectangle, rounded corners, line width=0.5pt, minimum width=3cm, minimum height=1.2cm, align=center},
    arrow/.style={-{Stealth[length=1.5mm]}, line width=0.5pt},
    node distance=2cm
    ]

    % Main network box
    \node[box, minimum width=4cm] (main) {MainNet INR \\[0.5em] $f(\bm{w}_j, \cdot)$ };

    % Hypernetwork box
    \node[box, minimum width=4cm, below=1cm of main] (hyper) {HyperNet \\[0.5em] $\phi(\bm{v},\cdot)$};

    % Input coordinate
    \node[left=1.5cm of main] (coord) {coordinate $\bm{p}_i$};

    % MNIST image example
    \node[below=0.4cm of coord] (mnist) {\includegraphics[width=1.5cm]{pic/mnist.png}};

    % Caption for MNIST image
    \node[below=0.1cm of mnist, ] (mnist_caption) {data sample $\bm{X}_j$};

    % Small red square representing sampled pixel on MNIST image R:128 G:239, B:128;red,193;green,39;blue,45
    \node[draw=df4a4a, line width=1.5pt, minimum size=2mm, inner sep=0pt] at ([xshift=0.3cm,yshift=0.2cm]mnist.center) (pixel_sample) {};

    % Output pixel value
    \node[right=1.5cm of main, align=center] (pixel) {pixel/UDF value $\bm{x}_{j, \bm{p}_i}$};

    % Latent vector
    \node[below=0.8cm of hyper] (latent) {Latent vector $\bm{z}_j$};

    % Arrows
    \draw[arrow] (coord) -- (main);
    \draw[arrow] (main) -- (pixel);
    \draw[arrow] (latent) -- (hyper);
    \draw[arrow] (hyper) -- ([yshift=0.2cm]main.south);

    % Arrow from sampled pixel to coordinate
    \draw[arrow, color=df4a4a, line width=0.9pt, dashed] (pixel_sample) to[out=120, in=270] (coord);

\end{tikzpicture}

==> pic/pipeline.tex <==
\definecolor{lightblue}{HTML}{8cc5e3}
\definecolor{teal}{HTML}{50ad9f}
\definecolor{medorange}{HTML}{ea801c}
\definecolor{darkred}{HTML}{c31e23}
\definecolor{purple}{HTML}{4a2377}

\begin{tikzpicture}[
    box/.style={draw, rectangle, rounded corners, line width=0.5pt, minimum width=3.6cm, minimum height=1.2cm, align=center},
    arrow/.style={-{Stealth[length=1.5mm]}, line width=0.5pt},
    title/.style={font=\normalsize, color=black!70},
    label/.style={font=\small, color=black!70},
    brace/.style={decorate, decoration={brace, amplitude=6pt}},
    node distance=1.0cm and 1.4cm
    ]

    % ---------- Phase A Title ----------
    \node[title] (titleA) {\textbf{Phase A: transform data to weight latent space}};

    % ---------- Background Areas ----------
    % Phase A background
    \fill[fill=lightblue, opacity=0.2] ([xshift=-0.4cm, yshift=0.2cm]titleA.north west) rectangle ([xshift=12cm, yshift=-7.2cm]titleA.north west);
    % Phase B background
    \fill[fill=teal, opacity=0.25] ([xshift=-0.4cm, yshift=-7.2cm]titleA.north west) rectangle ([xshift=12cm, yshift=-9.8cm]titleA.north west);

    % ---------- Boundary Lines ----------
    % Line above Phase A
    \draw[line width=1pt, color=gray!60] ([xshift=-0.4cm, yshift=0.2cm]titleA.north west) -- ([xshift=12cm, yshift=0.2cm]titleA.north west);
    % Line between Phase A and Phase B
    \draw[line width=1pt, color=gray!60] ([xshift=-0.4cm, yshift=-7.2cm]titleA.north west) -- ([xshift=12cm, yshift=-7.2cm]titleA.north west);
    % Line below Phase B
    \draw[line width=1pt, color=gray!60] ([xshift=-0.4cm, yshift=-9.8cm]titleA.north west) -- ([xshift=12cm, yshift=-9.8cm]titleA.north west);

    % ---------- Phase A Title (redrawn) ----------
    \node[title] (titleA_) {\textbf{Phase A: transform data to weight latent space}};

    % ---------- Left Column (Train Set) ----------
    % MNet box
    \node[box, below=0.9cm of titleA] (mnetL) {MainNet INR \\[0.3em] $f(\bm{w}_j, \cdot)$};
    % Step 1 label
    \node[label, above=0.25cm of mnetL.north west, xshift=0.7cm, color=darkred] (step1) {\textbf{Step 1: training set}};
    % HNet box  
    \node[box, below=0.5cm of mnetL] (hnetL) {HyperNet \\[0.3em] $\phi(\bm{v},\cdot)$};
    \node at ([xshift=0cm, yshift=0.0cm]hnetL.north east) {\includegraphics[width=1.2cm]{pic/fire.png}};
    % Latent input
    \node[label, below=0.7cm of hnetL] (ziL) {$\bm{z}_j$};
    \node at ([xshift=0.2cm, yshift=0.0cm]ziL.north east) {\includegraphics[width=1.2cm]{pic/fire.png}};

    % ---------- Right Column (Test Set) ----------
    % MNet box
    \node[box, right=2cm of mnetL] (mnetR) {MainNet INR \\[0.3em] $f(\bm{w}_j, \cdot)$};
    % Step 2 label
    \node[label, above=0.25cm of mnetR.north west, xshift=0.6cm, color=purple] (step2) {\textbf{Step 2: testing set}};
    % HNet box
    \node[box, below=0.5cm of mnetR] (hnetR) {HyperNet \\[0.3em] $\phi(\bm{v}^*,\cdot)$};
    % Frozen icon on right shoulder of hnetR
    \node at ([xshift=0cm, yshift=0.0cm]hnetR.north east) {\includegraphics[width=0.45cm]{pic/frozen.png}};
    % Latent input
    \node[label, below=0.7cm of hnetR] (ziR) {$\bm{z}_j$};
    \node at ([xshift=0.2cm, yshift=0.0cm]ziR.north east) {\includegraphics[width=1.2cm]{pic/fire.png}};

    % ---------- Dashed Rectangle Boxes ----------
    % Left column box (around mnetL, hnetL, ziL)
    \draw[draw=darkred, dashed, line width=1.5pt] ([xshift=-0.3cm, yshift=0.3cm]mnetL.north west) rectangle ([xshift=1.9cm, yshift=-0.3cm]ziL.south east);
    % Right column box (around mnetR, hnetR, ziR)
    \draw[draw=purple, dashed, line width=1.5pt] ([xshift=-0.3cm, yshift=0.3cm]mnetR.north west) rectangle ([xshift=1.9cm, yshift=-0.3cm]ziR.south east);

    % ---------- Arrows within columns ----------
    \draw[arrow] (hnetL.north) -- ([yshift=0.2cm]mnetL.south);
    \draw[arrow] (hnetR.north) -- ([yshift=0.2cm]mnetR.south);
    \draw[arrow] (ziL.north) -- (hnetL.south);
    \draw[arrow] (ziR.north) -- (hnetR.south);

    % ---------- Combined latent representations node ----------
    \node[label, below=1cm of $(ziL.south)!0.5!(ziR.south)$, xshift=0cm] (combined_z) {$\{\,\mathbb{Z}_\text{train}, \mathbb{Z}_\text{test}\,\}$};

    % ---------- Curved arrows to combined node ----------
    \draw[arrow] (ziL.south) to[out=270, in=90] ([xshift=-0.3cm]combined_z.north);
    \draw[arrow] (ziR.south) to[out=270, in=90] ([xshift=0.3cm]combined_z.north);

    % ---------- Classifier box ----------
    \node[box, below=1.3cm of combined_z, minimum width=4cm, xshift=0cm] (clf) {Classifier};

    % ---------- Phase B label ----------
    \node[title, anchor=west] (titleB) at ([yshift=-7.4cm]titleA.west) {\textbf{Phase B: downstream task}};

    % Large empty arrow from combined latent representations to classifier
    \draw[draw=black, fill=white, line width=0.5pt]
    ([xshift=-0.26cm]combined_z.south) -- ([xshift=-0.26cm, yshift=-0.68cm]combined_z.south) --
    ([xshift=-0.68cm, yshift=-0.68cm]combined_z.south) --
    ([xshift=0cm, yshift=-1.11cm]combined_z.south) --
    ([xshift=0.68cm, yshift=-0.68cm]combined_z.south) --
    ([xshift=0.26cm, yshift=-0.68cm]combined_z.south) --
    ([xshift=0.26cm]combined_z.south) -- cycle;

\end{tikzpicture}
